The Complexity of Computing KKT Solutions of Quadratic Programs

It is well known that solving a (non-convex) quadratic program is NP-hard. We show that the problem remains hard even if we are only looking for a Karush-Kuhn-Tucker (KKT) point, instead of a global optimum. Namely, we prove that computing a KKT point of a quadratic polynomial over the domain $[0,1]^n$ is complete for the class CLS = PPAD$\cap$PLS.

==> figures/1d.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIRST PICTURE HAS THE SMOOTH FUNCTION AND THE INTERPOLATION
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\axlabelstretch{1.2}
\def\scale{0.54}


\begin{tikzpicture}[
	dot/.style = {circle, fill, minimum size=1mm, inner sep=0pt, outer sep=0pt},
	sq/.style = {rectangle, fill, minimum size=1.22mm, inner sep=0pt, outer sep=0pt}
]

\tikzmath{
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% smooth function: f(x) = intercept - base**x
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\base = 1.15;
	\interc = 9.5;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% constants for all mesas
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\startx = -1;
	\starty = 0;
	\widthsteep = 0.25;
    \widthtop = 4.5;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% red mesa on left; blue mesa in middle; green on right 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\redxc = \startx + \widthtop; % the x coordinate at the center of the red mesa
	\bluexc = \startx + 2*\widthtop; 
	\greenxc = \startx + 3*\widthtop; 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% calculated quantities 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% red x -- the four x coordinate in the mesa
	\redx0= \redxc - 0.5 * \widthtop - \widthsteep;
	\redx1= \redxc - 0.5 * \widthtop;
	\redx2= \redxc + 0.5 * \widthtop;
	\redx3= \redxc + 0.5 * \widthtop + \widthsteep;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% blue x
	\bluex0= \bluexc - 0.5 * \widthtop - \widthsteep;
	\bluex1= \bluexc - 0.5 * \widthtop;
	\bluex2= \bluexc + 0.5 * \widthtop;
	\bluex3= \bluexc + 0.5 * \widthtop + \widthsteep;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% green x
	\greenx0= \greenxc - 0.5 * \widthtop - \widthsteep;
	\greenx1= \greenxc - 0.5 * \widthtop;
	\greenx2= \greenxc + 0.5 * \widthtop;
	\greenx3= \greenxc + 0.5 * \widthtop + \widthsteep;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\redyl = \interc-\base^\redx1; % red's function value at left
	\redyr = \interc-\base^\redx2; % red's function value at right
	%%%%%%%%%%%%%%%%%%%%%%%%
	\blueyl = \interc-\base^\bluex1;
	\blueyr = \interc-\base^\bluex2;
	%%%%%%%%%%%%%%%%%%%%%%%%
	\greenyl = \interc-\base^\greenx1;
	\greenyr = \interc-\base^\greenx2;
}

\begin{axis}[
         scale=\scale,
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		 xmin=0,ymin=0,xmax=17,ymax=10, 
		 samples=100,
		 axis lines=center,
		 grid=both,
		 xtick = \empty,
		 ytick = \empty,
		 %label style = {at={(ticklabel cs:\axlabelstretch)}},
		 %xlabel=$x$,
		 %ylabel=$y$,
		]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The original smooth function
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick, domain=0:20, smooth, variable=\x, samples=500] plot ({\x}, {\interc-(\base^\x)});

\end{axis}

\begin{axis}[
    	 xshift=4cm,
         scale=\scale,
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		 xmin=0,ymin=0,xmax=17,ymax=10, 
		 samples=100,
		 axis lines=center,
		 grid=both,
		 xtick = \empty,
		 ytick = \empty,
		 %label style = {at={(ticklabel cs:\axlabelstretch)}},
		 %xlabel=$x$,
		 %ylabel=$y$,
		]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The original smooth function
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick, domain=0:20, smooth, variable=\x, samples=500] plot ({\x}, {\interc-(\base^\x)});

\tikzmath{
} 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% RED
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,red,dotted] (\redx0,\starty) -- (\redx1,\redyl);
\draw[thick,red] (\redx1,\redyl) -- (\redx2,\redyr);
\draw[thick,red,dotted] (\redx2,\redyr) -- (\redx3,\starty);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BLUE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,blue,dotted] (\bluex0,\starty) -- (\bluex1,\blueyl);
\draw[thick,blue] (\bluex1,\blueyl) -- (\bluex2,\blueyr);
\draw[thick,blue,dotted] (\bluex2,\blueyr) -- (\bluex3,\starty);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GREEN
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,green,dotted] (\greenx0,\starty) -- (\greenx1,\greenyl);
\draw[thick,green] (\greenx1,\greenyl) -- (\greenx2,\greenyr);
\draw[thick,green,dotted] (\greenx2,\greenyr) -- (\greenx3,\starty);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Dots at the end so they are on top of lines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dot] at (\redx1,\redyl) {};
\node[dot] at (\bluex1,\blueyl) {};
\node[dot] at (\greenx1,\greenyl) {};
\node[dot] at (\greenx2,\greenyr) {};

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SECOND PICTURE HAS THE PERTURBED INTERPOLATION WHERE A SOLUTION IS INTRODUCED
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\tikzmath{	
 % shift pieces
 \redshift = 0.3;
 \blueshift = -0.45;
 \greenshift = 0.45;
}

\begin{axis}[
    	 xshift=8cm,
         scale=\scale,
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		 xmin=0,ymin=0,xmax=17,ymax=10, 
		 samples=100,
		 axis lines=center,
		 grid=both,
		 xtick = \empty,
		 ytick = \empty,
		 %label style = {at={(ticklabel cs:\axlabelstretch)}},
		 %xlabel=$x$,
		 %ylabel=$y$,
		]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The original smooth function
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[ultra thin, domain=0:20, smooth, variable=\x, samples=500] plot ({\x}, {\interc-(\base^\x)});


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% RED
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% original (now dotted):
%\draw[thick,red,dotted] (\redx0,\starty) -- (\redx1,\redyl);
%\draw[thick,red,dotted] (\redx1,\redyl) -- (\redx2,\redyr);
%\draw[thick,red,dotted] (\redx2,\redyr) -- (\redx3,\starty);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% BLUE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% original (now dotted):
%\draw[thick,blue,dotted] (\bluex0,\starty) -- (\bluex1,\blueyl);
%\draw[thick,blue,dotted] (\bluex1,\blueyl) -- (\bluex2,\blueyr);
%\draw[thick,blue,dotted] (\bluex2,\blueyr) -- (\bluex3,\starty);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% GREEN
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% original (now dotted):
%\draw[thick,green,dotted] (\greenx0,\starty) -- (\greenx1,\greenyl);
%\draw[thick,green,dotted] (\greenx1,\greenyl) -- (\greenx2,\greenyr);
%\draw[thick,green,dotted] (\greenx2,\greenyr) -- (\greenx3,\starty);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% RED
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% get intersection point
\path[name path global=redright] (\redx2,\redyr+\redshift) -- (\redx3,\starty);
\path[name path global=bluemid] (\bluex1,\blueyl+\blueshift) -- (\bluex2,\blueyr+\blueshift);
\node[coordinate,name intersections={of=redright and bluemid}] (a) at (intersection-1) {}; 

%%%% with shift
\draw[thick,red,dotted] (\redx0,\starty) -- (\redx1,\redyl+\redshift);
\draw[thick,red] (\redx1,\redyl+\redshift) -- (\redx2,\redyr+\redshift);
\draw[thick,red] (\redx2,\redyr+\redshift) -- (a);
\draw[thick,red,dotted] (a) -- (\redx3,\starty);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BLUE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% with shift
\draw[thick,blue,dotted] (\bluex0,\starty) -- (\bluex1,\blueyl+\blueshift);
\draw[thick,blue] (\bluex1,\blueyl+\blueshift) -- (\bluex2,\blueyr+\blueshift);
\draw[thick,blue,dotted] (\bluex2,\blueyr+\blueshift) -- (\bluex3,\starty);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GREEN
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\path[name path global=greenleft] (\greenx0,\starty) -- (\greenx1,\greenyl+\greenshift);
\node[coordinate,name intersections={of=bluemid and greenleft}] (b) at (intersection-1) {}; 

%%%% with shift 
\draw[thick,green,dotted] (\greenx0,\starty) -- (b);
\draw[thick,green] (b) -- (\greenx1,\greenyl+\greenshift);
\draw[thick,green] (\greenx1,\greenyl+\greenshift) -- (\greenx2,\greenyr+\greenshift);
\draw[thick,green,dotted] (\greenx2,\greenyr+\greenshift) -- (\greenx3,\starty);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Dots at the end so they are on top of the lines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dot] at (\redx1,\redyl+\redshift) {};
\node[dot] at (\redx2,\redyr+\redshift) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dot] at (\bluex1,\blueyl+\blueshift) {};
\node[dot] at (\bluex2,\blueyr+\blueshift) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dot] at (\greenx1,\greenyl+\greenshift) {};
\node[dot] at (\greenx2,\greenyr+\greenshift) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FALSE SOLUTION
\node[sq,purple] at (\greenx1,\blueyr+\blueshift) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{axis}

%\end{tikzpicture}
%\end{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% THIRD PICTURE WITH HALF-GRADIENT TRICK AND NO FAKE SOLUTION 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
    	 xshift=12cm,
         scale=\scale,
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		 xmin=0,ymin=0,xmax=17,ymax=10, 
		 samples=100,
		 axis lines=center,
		 grid=both,
		 xtick = \empty,
		 ytick = \empty,
		 %label style = {at={(ticklabel cs:\axlabelstretch)}},
		 %xlabel=$x$,
		 %ylabel=$y$,
		]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% The original smooth function
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[ultra thin, domain=0:20, smooth, variable=\x, samples=500] plot ({\x}, {\interc-(\base^\x)});

\tikzmath{	
	% compute stuff for the half gradients [no general, assume all grads are negative
	\redgradshift = (\redyl-\redyr)/4;
	\redylh = \redyl - \redgradshift + \redshift;
	\redyrh = \redyr + \redgradshift + \redshift;
	%%%%%%%
	\bluegradshift = (\blueyl-\blueyr)/4;
	\blueylh = \blueyl - \bluegradshift + \blueshift;
	\blueyrh = \blueyr + \bluegradshift + \blueshift;
	%%%%%%%
	\greengradshift = (\greenyl-\greenyr)/4;
	\greenylh = \greenyl - \greengradshift + \greenshift;
	\greenyrh = \greenyr + \greengradshift + \greenshift;
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% HALF GRADIENTS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% RED
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% get intersection point
\path[name path global=redright] (\redx2,\redyrh) -- (\redx3,\starty);
\path[name path global=bluemid] (\bluex1,\blueylh) -- (\bluex2,\blueyrh);
\node[coordinate,name intersections={of=redright and bluemid}] (c) at (intersection-1) {}; 

\draw[thick,red,dotted] (\redx0,\starty) -- (\redx1,\redylh);
\draw[thick,red] (\redx1,\redylh) -- (\redx2,\redyrh);
\draw[thick,red] (\redx2,\redyrh) -- (c);
\draw[thick,red,dotted] (c) -- (\redx3,\starty);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BLUE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\path[name path global=greenmid] (\greenx1,\greenylh) -- (\greenx2,\greenyrh);
\path[name path global=blueright] (\bluex2,\blueyrh) -- (\bluex3,\starty);
\node[coordinate,name intersections={of=blueright and greenmid}] (d) at (intersection-1) {}; 

\draw[thick,blue,dotted] (\bluex0,\starty) -- (\bluex1,\blueylh);
\draw[thick,blue] (\bluex1,\blueylh) -- (\bluex2,\blueyrh);
\draw[thick,blue] (\bluex2,\blueyrh) -- (d);
\draw[thick,blue,dotted] (d) -- (\bluex3,\starty);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% GREEN
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick,green,dotted] (\greenx0,\starty) -- (\greenx1,\greenylh);
\draw[thick,green] (\greenx1,\greenylh) -- (\greenx2,\greenyrh);
\draw[thick,green,dotted] (\greenx2,\greenyrh) -- (\greenx3,\starty);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Dots at the end so they are on top of the lines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dot] at (\redx1,\redylh) {};
\node[dot] at (\redx2,\redyrh) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dot] at (\bluex1,\blueylh) {};
\node[dot] at (\bluex2,\blueyrh) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[dot] at (\greenx1,\greenylh) {};
\node[dot] at (\greenx2,\greenyrh) {};

\end{axis}

\end{tikzpicture}


==> figures/1d_mesa.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIRST PICTURE HAS THE SMOOTH FUNCTION AND THE INTERPOLATION
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\axlabelstretch{1.2}


\begin{tikzpicture}[
	dot/.style = {circle, fill, minimum size=1mm, inner sep=0pt, outer sep=0pt},
	sq/.style = {rectangle, fill, minimum size=1.22mm, inner sep=0pt, outer sep=0pt}
]

\tikzmath{
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% smooth function: f(x) = intercept - base**x
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\base = 1.15;
	\interc = 9.5;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% constants for all mesas
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\startx = -1;
	\starty = 0;
	\widthsteep = 0.65;
    \widthtop = 4.5;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% red mesa on left; blue mesa in middle; green on right 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\redxc = \startx + \widthtop; % the x coordinate at the center of the red mesa
	\bluexc = \startx + 2*\widthtop; 
	\greenxc = \startx + 3*\widthtop; 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% calculated quantities 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% red x -- the four x coordinate in the mesa
	\redx0= \redxc - 0.5 * \widthtop - \widthsteep;
	\redx1= \redxc - 0.5 * \widthtop;
	\redx2= \redxc + 0.5 * \widthtop;
	\redx3= \redxc + 0.5 * \widthtop + \widthsteep;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% blue x
	\bluex0= \bluexc - 0.5 * \widthtop - \widthsteep;
	\bluex1= \bluexc - 0.5 * \widthtop;
	\bluex2= \bluexc + 0.5 * \widthtop;
	\bluex3= \bluexc + 0.5 * \widthtop + \widthsteep;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% green x
	\greenx0= \greenxc - 0.5 * \widthtop - \widthsteep;
	\greenx1= \greenxc - 0.5 * \widthtop;
	\greenx2= \greenxc + 0.5 * \widthtop;
	\greenx3= \greenxc + 0.5 * \widthtop + \widthsteep;
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\redyl = \interc-\base^\redx1; % red's function value at left
	\redyr = \interc-\base^\redx2; % red's function value at right
	%%%%%%%%%%%%%%%%%%%%%%%%
	\blueyl = \interc-\base^\bluex1;
	\blueyr = \interc-\base^\bluex2;
	%%%%%%%%%%%%%%%%%%%%%%%%
	\greenyl = \interc-\base^\greenx1;
	\greenyr = \interc-\base^\greenx2;
}

\begin{axis}[
    	 xshift=4cm,
         scale=0.5,
         %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		 xmin=0,ymin=0,xmax=17,ymax=10, 
		 samples=100,
		 axis lines=center,
		 grid=both,
		 xtick = \empty,
		 ytick = \empty,
		 %label style = {at={(ticklabel cs:\axlabelstretch)}},
		 %xlabel=$x$,
		 %ylabel=$y$,
		]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BLUE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% left
\coordinate (A) at (\bluex0,\starty);
\coordinate (B) at (\bluex1,\blueyl);
\draw[thick,blue,dotted] ($(A)!-.7!(B)$) coordinate (A') -- ($(B)!-.7!(A)$) coordinate (B');
% keep the min
\draw[thick,blue] (\bluex0,\starty) -- (\bluex1,\blueyl);

% middle
\coordinate (C) at (\bluex1,\blueyl);
\coordinate (D) at (\bluex2,\blueyr);
\draw[thick,blue,dotted] ($(C)!-.7!(D)$) coordinate (C') -- ($(D)!-.7!(C)$) coordinate (D');
\draw[thick,blue] (\bluex1,\blueyl) -- (\bluex2,\blueyr);

% right
\coordinate (E) at (\bluex2,\blueyr);
\coordinate (F) at (\bluex3,\starty);
\draw[thick,blue,dotted] ($(E)!-.7!(F)$) coordinate (E') -- ($(F)!-.7!(E)$) coordinate (F');
\draw[thick,blue] (\bluex2,\blueyr) -- (\bluex3,\starty);

\end{axis}

\end{tikzpicture}


==> figures/colour_pattern.tex <==
\def\blueredrows{1,5}
\def\blueyellowcols{1,5}
\def\yellowgreenrows{3,7}
\def\redgreencols{3,7}

\tikzset{cstyle/.style={shape=circle,fill=black,scale=0.7}}

\begin{tikzpicture}[scale=1]

\draw[step=1.0,black,thin,dotted] (0,0) grid (3,3);

% bottom left square
\node[cstyle, red] at (0,0){};
\node[cstyle, blue] at (0,1){};
\node[cstyle, our-green] at (1,0){};
\node[cstyle, our-yellow] at (1,1){};
% bottom right square
\node[cstyle, red] at (2,0){};
\node[cstyle, blue] at (2,1){};
\node[cstyle, our-green] at (3,0){};
\node[cstyle, our-yellow] at (3,1){};
% top left square
\node[cstyle, red] at (0,2){};
\node[cstyle, blue] at (0,3){};
\node[cstyle, our-green] at (1,2){};
\node[cstyle, our-yellow] at (1,3){};
% top right square
\node[cstyle, red] at (2,2){};
\node[cstyle, blue] at (2,3){};
\node[cstyle, our-green] at (3,2){};
\node[cstyle, our-yellow] at (3,3){};

\end{tikzpicture}


==> figures/mesas.tex <==
\tikzset{cstyle/.style={shape=circle,fill=black,scale=0.6}}

\begin{tikzpicture}[scale=2]

%\draw[step=2.0,black,thin,dotted] (0,0) grid (4,4);

%% black
\foreach \x in {0,...,4}
\foreach \y in {0,...,4}
{
	\node[cstyle] at (\x,\y) {};
}

%% blue
%\foreach \x in {1,5}
%\foreach \y in {1,5}
%{
	%\colour{\x}{\y}{blue}
%}

\def\e{0.1}
\def\extra{0.2}

% vertical strip left
\fill[fill=red,opacity=1] (0-\e,0-\e-\extra) rectangle (0+\e,4+\e+\extra);

% vertical strip middle
\fill[fill=red,opacity=1] (2-\e,0-\e-\extra) rectangle (2+\e,4+\e+\extra);

% vertical strip right
\fill[fill=red,opacity=1] (4-\e,0-\e-\extra) rectangle (4+\e,4+\e+\extra);

% horizontal strip bottom
\fill[fill=red,opacity=1] (0-\e-\extra,0-\e) rectangle (4+\e+\extra,0+\e);

% horizontal strip middle
\fill[fill=red,opacity=1] (0-\e-\extra,2-\e) rectangle (4+\e+\extra,2+\e);

% horizontal strip top
\fill[fill=red,opacity=1] (0-\e-\extra,4-\e) rectangle (4+\e+\extra,4+\e);

\def\small{0.4}
\def\large{1.6}
\def\f{0.2}

\draw[thick] (\small,\small)--(\large,\small)--(\large,\large)--(\small,\large)--cycle; 
\draw[thick] (\small+\f,\small+\f)--(\large-\f,\small+\f)--(\large-\f,\large-\f)--(\small+\f,\large-\f)--cycle; 
\draw[thick] (\small,\small)--(\small+\f,\small+\f);
\draw[thick] (\large,\small)--(\large-\f,\small+\f);
\draw[thick] (\large,\large)--(\large-\f,\large-\f);
\draw[thick] (\small,\large)--(\small+\f,\large-\f); 

\def\xshift{2}

\draw[thick] (\xshift+\small,\small)--(\xshift+\large,\small)--(\xshift+\large,\large)--(\xshift+\small,\large)--cycle; 
\draw[thick] (\xshift+\small+\f,\small+\f)--(\xshift+\large-\f,\small+\f)--(\xshift+\large-\f,\large-\f)--(\xshift+\small+\f,\large-\f)--cycle; 
\draw[thick] (\xshift+\small,\small)--(\xshift+\small+\f,\small+\f);
\draw[thick] (\xshift+\large,\small)--(\xshift+\large-\f,\small+\f);
\draw[thick] (\xshift+\large,\large)--(\xshift+\large-\f,\large-\f);
\draw[thick] (\xshift+\small,\large)--(\xshift+\small+\f,\large-\f); 

\def\yshift{2}

\draw[thick] (\xshift+\small,\yshift+\small)--(\xshift+\large,\yshift+\small)--(\xshift+\large,\yshift+\large)--(\xshift+\small,\yshift+\large)--cycle; 
\draw[thick] (\xshift+\small+\f,\yshift+\small+\f)--(\xshift+\large-\f,\yshift+\small+\f)--(\xshift+\large-\f,\yshift+\large-\f)--(\xshift+\small+\f,\yshift+\large-\f)--cycle; 
\draw[thick] (\xshift+\small,\yshift+\small)--(\xshift+\small+\f,\yshift+\small+\f);
\draw[thick] (\xshift+\large,\yshift+\small)--(\xshift+\large-\f,\yshift+\small+\f);
\draw[thick] (\xshift+\large,\yshift+\large)--(\xshift+\large-\f,\yshift+\large-\f);
\draw[thick] (\xshift+\small,\yshift+\large)--(\xshift+\small+\f,\yshift+\large-\f); 

\def\xshift{0}

\draw[thick] (\xshift+\small,\yshift+\small)--(\xshift+\large,\yshift+\small)--(\xshift+\large,\yshift+\large)--(\xshift+\small,\yshift+\large)--cycle; 
\draw[thick] (\xshift+\small+\f,\yshift+\small+\f)--(\xshift+\large-\f,\yshift+\small+\f)--(\xshift+\large-\f,\yshift+\large-\f)--(\xshift+\small+\f,\yshift+\large-\f)--cycle; 
\draw[thick] (\xshift+\small,\yshift+\small)--(\xshift+\small+\f,\yshift+\small+\f);
\draw[thick] (\xshift+\large,\yshift+\small)--(\xshift+\large-\f,\yshift+\small+\f);
\draw[thick] (\xshift+\large,\yshift+\large)--(\xshift+\large-\f,\yshift+\large-\f);
\draw[thick] (\xshift+\small,\yshift+\large)--(\xshift+\small+\f,\yshift+\large-\f); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% black
\foreach \x in {0,...,4}
\foreach \y in {0,...,4}
{
	\node[cstyle] at (\x,\y) {};
}

\end{tikzpicture}

